2PI nonequilibrium versus transport equations for an ultracold Bose gas

The far-from-equilibrium dynamics of an ultracold, one-dimensional Bose gas is studied. The focus is set on the comparison between the solutions of fully dynamical evolution equations derived from the 2PI effective action and their corresponding kinetic approximation in the form of Boltzmann-type transport equations. It is shown that during the time evolution of the gas a kinetic description which includes non-Markovian memory effects in a gradient expansion becomes valid. The time scale at which this occurs is shown to exceed significantly the time scale at which the system's evolution enters a near-equilibrium drift period where a fluctuation dissipation relation is found to hold and which would seem to be predestined for the kinetic approximation.

==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7937.01,9637.80)%
%1l
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2857,8737){\makebox(0,0)[l]{\strut{}-1}}%
      \put(2857,9161){\makebox(0,0)[l]{\strut{} 0}}%
      \put(2857,9585){\makebox(0,0)[l]{\strut{} 1}}%
      \put(467,8276){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(436,8587){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(2317,7915){\makebox(0,0){\strut{}$0$}}%
      \put(1718,7898){\makebox(0,0){\strut{}$0.02$}}%
      \put(1120,7882){\makebox(0,0){\strut{}$0.04$}}%
      \put(451,9163){\makebox(0,0)[r]{\strut{}-1}}%
      \put(451,9499){\makebox(0,0)[r]{\strut{} 0}}%
      \put(451,9835){\makebox(0,0)[r]{\strut{} 1}}%
      \put(957,8378){\makebox(0,0)[l]{\strut{}$F(X_0,s_0,\F p)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-161,8394){\makebox(0,0){\strut{}$X_0[\mathrm{s}]$}}%
      \put(1507,7794){\makebox(0,0){\strut{}}}%
    }%
%/1l
%1r
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6785,8737){\makebox(0,0)[l]{\strut{}-0.005}}%
      \put(6785,9161){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6785,9585){\makebox(0,0)[l]{\strut{} 0.005}}%
      \put(4395,8276){\makebox(0,0)[r]{\strut{}}}%
      \put(4364,8587){\makebox(0,0)[r]{\strut{}}}%
      \put(6245,7915){\makebox(0,0){\strut{} 0}}%
      \put(5646,7898){\makebox(0,0){\strut{} 0.02}}%
      \put(5048,7882){\makebox(0,0){\strut{} 0.04}}%
      \put(4379,9163){\makebox(0,0)[r]{\strut{}$-5\cdot10^{-3}$}}%
      \put(4379,9499){\makebox(0,0)[r]{\strut{}$0\cdot10^{0}$}}%
      \put(4379,9835){\makebox(0,0)[r]{\strut{}$5\cdot10^{-3}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4136,8394){\makebox(0,0){\strut{}}}%
    }%
%/1r
%2l
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2857,6327){\makebox(0,0)[l]{\strut{}$-2\cdot10^{-3}$}}%
      \put(2857,6751){\makebox(0,0)[l]{\strut{}$0\cdot10^{0}$}}%
      \put(2857,7175){\makebox(0,0)[l]{\strut{}$2\cdot10^{-3}$}}%
      \put(467,5866){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(436,6177){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(2317,5505){\makebox(0,0){\strut{}$0$}}%
      \put(1718,5488){\makebox(0,0){\strut{}$0.02$}}%
      \put(1120,5472){\makebox(0,0){\strut{}$0.04$}}%
      \put(451,6753){\makebox(0,0)[r]{\strut{}-0.0025}}%
      \put(451,7089){\makebox(0,0)[r]{\strut{} 0}}%
      \put(451,7425){\makebox(0,0)[r]{\strut{} 0.0025}}%
      \put(957,5968){\makebox(0,0)[l]{\strut{}$\rho(X_0,s_0,\F p)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-161,5984){\makebox(0,0){\strut{}$X_0[\mathrm{s}]$}}%
    }%
%/2l
%2r
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6785,6327){\makebox(0,0)[l]{\strut{}-0.0025}}%
      \put(6785,6751){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6785,7175){\makebox(0,0)[l]{\strut{} 0.0025}}%
      \put(4395,5866){\makebox(0,0)[r]{\strut{}}}%
      \put(4364,6177){\makebox(0,0)[r]{\strut{}}}%
      \put(6245,5505){\makebox(0,0){\strut{} 0}}%
      \put(5646,5488){\makebox(0,0){\strut{} 0.02}}%
      \put(5048,5472){\makebox(0,0){\strut{} 0.04}}%
      \put(4379,6753){\makebox(0,0)[r]{\strut{}-0.0025}}%
      \put(4379,7089){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4379,7425){\makebox(0,0)[r]{\strut{} 0.0025}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4136,5984){\makebox(0,0){\strut{}}}%
    }%
%/2r
%3l4l
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2857,3918){\makebox(0,0)[l]{\strut{}$-8\cdot10^{7}$}}%
      \put(2857,4342){\makebox(0,0)[l]{\strut{}$0\cdot10^{0}$}}%
      \put(2857,4766){\makebox(0,0)[l]{\strut{}$8\cdot10^{7}$}}%
      \put(467,3457){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(436,3768){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(1727,3080){\makebox(0,0){\strut{}$0.002$}}%
      \put(1123,3063){\makebox(0,0){\strut{}$0.004$}}%
      \put(451,4344){\makebox(0,0)[r]{\strut{}$-8\cdot10^{7}$}}%
      \put(451,4680){\makebox(0,0)[r]{\strut{}$0\cdot10^{0}$}}%
      \put(451,5016){\makebox(0,0)[r]{\strut{}$8\cdot10^{7}$}}%
      \put(959,3559){\makebox(0,0)[l]{\strut{}$\Sigma^F(X_0,s_0,\F p)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-161,3575){\makebox(0,0){\strut{}$X_0[\mathrm{s}]$}}%
      \put(1507,2975){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(2857,1579){\makebox(0,0)[l]{\strut{}$-1\cdot10^{5}$}}%
      \put(2857,1933){\makebox(0,0)[l]{\strut{}$0\cdot10^{0}$}}%
      \put(2857,2286){\makebox(0,0)[l]{\strut{}$1\cdot10^{5}$}}%
      \put(467,1048){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(436,1359){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(1727,671){\makebox(0,0){\strut{}$0.002$}}%
      \put(1123,654){\makebox(0,0){\strut{}$0.004$}}%
      \put(451,1991){\makebox(0,0)[r]{\strut{}$-1\cdot10^{5}$}}%
      \put(451,2271){\makebox(0,0)[r]{\strut{}$0\cdot10^{0}$}}%
      \put(451,2551){\makebox(0,0)[r]{\strut{}$1\cdot10^{5}$}}%
      \put(959,1150){\makebox(0,0)[l]{\strut{}$\Sigma^\rho(X_0,s_0,\F p)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-161,1166){\makebox(0,0){\strut{}$X_0[\mathrm{s}]$}}%
      \put(1507,347){\makebox(0,0){\strut{}$s_0[\mathrm{s}]$}}%
    }%
%/3l4l
%3r
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6785,3918){\makebox(0,0)[l]{\strut{}$-4\cdot10^{5}$}}%
      \put(6785,4342){\makebox(0,0)[l]{\strut{}$0\cdot10^{0}$}}%
      \put(6785,4766){\makebox(0,0)[l]{\strut{}$4\cdot10^{5}$}}%
      \put(4395,3457){\makebox(0,0)[r]{\strut{}}}%
      \put(4364,3768){\makebox(0,0)[r]{\strut{}}}%
      \put(5655,3080){\makebox(0,0){\strut{}$0.002$}}%
      \put(5051,3063){\makebox(0,0){\strut{}$0.004$}}%
      \put(4379,4344){\makebox(0,0)[r]{\strut{}$-4\cdot10^{5}$}}%
      \put(4379,4680){\makebox(0,0)[r]{\strut{}$0\cdot10^{0}$}}%
      \put(4379,5016){\makebox(0,0)[r]{\strut{}$4\cdot10^{5}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3767,3575){\makebox(0,0){\strut{}}}%
      \put(5435,2975){\makebox(0,0){\strut{}}}%
    }%
%/3r
%4r
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6785,1569){\makebox(0,0)[l]{\strut{}$-3\cdot10^{5}$}}%
      \put(6785,1933){\makebox(0,0)[l]{\strut{}$0\cdot10^{0}$}}%
      \put(6785,2296){\makebox(0,0)[l]{\strut{}$3\cdot10^{5}$}}%
      \put(4395,1048){\makebox(0,0)[r]{\strut{}}}%
      \put(4364,1359){\makebox(0,0)[r]{\strut{}}}%
      \put(5655,671){\makebox(0,0){\strut{}$0.002$}}%
      \put(5051,654){\makebox(0,0){\strut{}$0.004$}}%
      \put(4379,1983){\makebox(0,0)[r]{\strut{}$-3\cdot10^{5}$}}%
      \put(4379,2271){\makebox(0,0)[r]{\strut{}$0\cdot10^{0}$}}%
      \put(4379,2559){\makebox(0,0)[r]{\strut{}$3\cdot10^{5}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3767,1166){\makebox(0,0){\strut{}}}%
      \put(5435,347){\makebox(0,0){\strut{}$s_0[\mathrm{s}]$}}%
    }%
%/4r
    \gplbacktext
    \put(0,0){\includegraphics{./fig2a}}%
    \put(0,0){\includegraphics{./fig2b}}%
    \put(0,0){\includegraphics{./fig2c}}%
    \put(0,0){\includegraphics{./fig2d}}%
    \put(0,0){\includegraphics{./fig2e}}%
    \put(0,0){\includegraphics{./fig2f}}%
    \put(0,0){\includegraphics{./fig2g}}%
    \gplfronttext
  \end{picture}%
\endgroup

